Reviving Meltdown 3a

Since the initial discovery of Meltdown and Spectre in 2017, different variants of these attacks have been discovered. One often overlooked variant is Meltdown 3a, also known as Meltdown-CPL-REG. Even though Meltdown-CPL-REG was initially discovered in 2018, the available information regarding the vulnerability is still sparse. In this paper, we analyze Meltdown-CPL-REG on 19 different CPUs from different vendors using an automated tool. We observe that the impact is more diverse than documented and differs from CPU to CPU. Surprisingly, while the newest Intel CPUs do not seem affected by Meltdown-CPL-REG, the newest available AMD CPUs (Zen3+) are still affected by the vulnerability. Furthermore, given our attack primitive CounterLeak, we show that besides up-to-date patches, Meltdown-CPL-REG can still be exploited as we reenable performance-counter-based attacks on cryptographic algorithms, break KASLR, and mount Spectre attacks. Although Meltdown-CPL-REG is not as powerful as other transient-execution attacks, its attack surface should not be underestimated.

==> figures/counterleak.tikz <==
\definecolor{intel-blue}{HTML}{0071c5}
\colorlet{papergray}{gray!40}
\definecolor{metro-blue}{HTML}{52B9E9}


\resizebox{0.90\hsize}{!}{
\begin{tikzpicture}[yscale=0.75]
\begin{scope}[scale=1]

\node at (-6,3.6) {\parbox{4cm}{\centering \includegraphics[width=1.5cm]{images/victim}\\Victim}};

\node at (-1.7,4.3) {\parbox{4cm}{\centering \footnotesize Impact performance counters }};
\draw [>=stealth,out=180,in=0,thick,densely dashed] (1.5, 3.6) edge[<-] (-4.8, 3.6);

\node at (-6,-0.3) {\parbox{4cm}{\centering \includegraphics[width=1.5cm]{images/attacker}\\Attacker}};

\node at (-2.5,1.8) {\parbox{4cm}{\centering \includegraphics[height=1.5cm]{images/meltdown}}};
\draw [>=stealth,out=-180,in=0,thick,densely dashed] (1.5, 2.9) edge[<-] (-4.8, 0);
\node at (0.5,1.5) {\parbox{4cm}{\centering \footnotesize Leak and encode performance counters}};
\draw [>=stealth,out=-180,in=0,thick,densely dashed] (1.5, 0.4) edge[<-] (-2.15, 0.98);
\node at (-1.6,-0.8) {\parbox{4cm}{\centering \footnotesize Decode leaked values}};


\draw [>=stealth,out=-180,in=0,thick,densely dashed] (1.5, -0.3) edge[->] (-4.8, -0.3);

\node  at (3,3) {\parbox{4cm}{\centering \includegraphics[height=2.5cm]{images/cpu}\\\vspace{-0.5em}CPU}};
\node  at (3,-0.3) {\parbox{4cm}{\centering \includegraphics[height=2.0cm]{images/cpu-cache}\\\vspace{-1em}Flush+Reload Array}};









\end{scope}
\end{tikzpicture}
}


==> figures/effective_leakage_time.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Experiment Iteration},
ylabel={\parbox{2cm}{\centering Time Required [in CPU cycles]}},
width=\hsize,
xmin=0,
xmax=100,
height=3cm,
]


\addplot+[very thick,no marks] table[x=leak-no,y=value,col sep=comma] {data/effective_leak_time.csv};
\end{axis}
\end{tikzpicture}


==> figures/kaslr.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Accessed Address (2MB Steps)},
ylabel={\parbox{2.5cm}{\centering Cycles for Page-Table Walk}},
width=\hsize,
ymax=700,
ymin=300,
xmax=300,
xmin=0,
height=3cm,
legend style={at={(-0.001,1.185)},anchor=west}
]


\addplot+[mark=none,line width=1.1pt,dotted,color=red] coordinates {(168, 310) (168, 800)};
\addlegendentry{Position of \code{\_\_start\_rodata}}
\addplot+[very thick,no marks, color=blue, forget plot] table[x=offset,y=cycles,col sep=comma] {data/kaslr.csv};
\end{axis}
\end{tikzpicture}


==> figures/leakage_time.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Experiment Iteration},
ymode=log,
ylabel={\parbox{2cm}{\centering Time Required \smallbreak [in CPU cycles]}},
width=\hsize,
xmin=0,
ymax=70000000,
xmax=99,
height=3.5cm,
legend style={at={(1,0.933)},anchor=east},
legend columns=4
]


\addplot+[blue, very thick,no marks] table[x=leak-no,y=1byte,col sep=comma] {data/leakage_time.csv};
\addplot+[green, very thick,no marks] table[x=leak-no,y=2byte,col sep=comma] {data/leakage_time.csv};
\addplot+[orange, very thick,no marks] table[x=leak-no,y=3byte,col sep=comma] {data/leakage_time.csv};
\addplot+[red, very thick,no marks] table[x=leak-no,y=4byte,col sep=comma] {data/leakage_time.csv};

\legend{1 Byte, 2 Bytes, 3 Bytes, 4 Bytes};
\end{axis}
\end{tikzpicture}


==> figures/square-multiply.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Secret Bits},
ylabel={\parbox{2cm}{\centering Observed Number of Branches}},
x tick style={draw=none},
xticklabels={,,},
width=\hsize,
xmin=1000,
ymin=5300,
xmax=1019.5,
height=3cm,
]
\draw[red] (axis cs: 1000,5500) to (axis cs: 1020,5500);
\node at (axis cs: 1000.1,5330) {1};
\node at (axis cs: 1001.0,5330) {1};
\node at (axis cs: 1002.0,5330) {1};
\node at (axis cs: 1003.0,5330) {0};
\node at (axis cs: 1004.0,5330) {1};
\node at (axis cs: 1005.0,5330) {1};
\node at (axis cs: 1006.0,5330) {1};
\node at (axis cs: 1007.0,5330) {0};
\node at (axis cs: 1008.0,5330) {1};
\node at (axis cs: 1009.0,5330) {1};
\node at (axis cs: 1010.0,5330) {1};
\node at (axis cs: 1011.0,5330) {0};
\node at (axis cs: 1012.0,5330) {1};
\node at (axis cs: 1013.0,5330) {1};
\node at (axis cs: 1014.0,5330) {0};
\node at (axis cs: 1015.0,5330) {0};
\node at (axis cs: 1016.0,5330) {1};
\node at (axis cs: 1017.0,5330) {0};
\node at (axis cs: 1018.0,5330) {0};
\node at (axis cs: 1019.0,5330) {0};

\addplot+[very thick,no marks] table[x=idx,y=pmc-median,col sep=comma] {data/square-multiply.csv};
\end{axis}
\end{tikzpicture}

